Sur des vari\'et\'es toriques non projectives

With the help of Mori theory for projective toric manifolds due to M. Reid, we study non projective toric manifolds which become projective after a single blow up along an invariant curve.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7650,2895)(2851,-5515)
\put(3901,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_{n-1}$}}}
\put(9376,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_{n-1}$}}}
\put(5101,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_{n+1}$}}}
\put(2851,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_n$}}}
\put(10501,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_{n+1}$}}}
\put(3901,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e$}}}
\put(6901,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\pi$}}}
\put(4201,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(9601,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(8251,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_n$}}}
\end{picture}


==> fig10.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig10.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10824,7674)(589,-7873)
\put(3976,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde{X}$}}}
\put(4576,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$E$}}}
\put(751,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$X$}}}
\put(7351,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Y$}}}
\put(6826,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$F$}}}
\put(9151,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bar E$}}}
\put(7951,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\varphi_{\QQ^+[\omega]}$}}}
\put(3526,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi (F)$}}}
\put(2776,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\pi$}}}
\put(10126,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Z$}}}
\put(2026,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
\put(6001,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\omega$}}}
\end{picture}


==> fig11.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig11.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3900,3720)(3676,-5515)
\put(3676,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n_1$}}}
\put(4726,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'_1$}}}
\put(7576,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n_2$}}}
\put(5776,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n_3$}}}
\put(5326,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'_3$}}}
\put(6676,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'_2$}}}
\put(5851,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n_0$}}}
\end{picture}


==> fig12.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig12.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5337,3096)(751,-4015)
\put(4201,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(4351,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n''$}}}
\put(2701,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n'$}}}
\put(826,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n''=\infty$}}}
\put(2626,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n+bn'$}}}
\put(4726,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'$}}}
\put(751,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n-n'-n''$}}}
\put(4126,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_{a,b}$}}}
\put(5476,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n+n'+an''$}}}
\end{picture}


==> fig13.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig13.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12837,7671)(301,-7540)
\put(3151,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_{a-1,b}$}}}
\put(3676,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n''$}}}
\put(3451,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(1876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n'$}}}
\put(2026,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n+bn'$}}}
\put(451,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n''=\infty$}}}
\put(4276,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n+n'+(a-1)n''$}}}
\put(4051,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'$}}}
\put(301,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n-n'-n''$}}}
\put(11251,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(11401,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n''$}}}
\put(9751,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n'$}}}
\put(7876,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n''=\infty$}}}
\put(9676,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n+bn'$}}}
\put(11776,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'$}}}
\put(7801,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n-n'-n''$}}}
\put(11176,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X_{a,b}$}}}
\put(12526,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n+n'+an''$}}}
\put(5926,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n'$}}}
\put(7501,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n$}}}
\put(4051,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n''=\infty$}}}
\put(5926,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n+bn'$}}}
\put(7951,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n'$}}}
\put(7501,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n''$}}}
\put(4051,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-n-n'-n''$}}}
\put(8626,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n+n'+an''$}}}
\put(8101,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n+n'+(a-1)n''$}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10824,7974)(589,-7873)
\put(1501,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C$}}}
\put(676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde{X}$}}}
\put(9451,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(9451,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\bullet$}}}
\put(5401,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\varphi_{\QQ^+[\omega]}$}}}
\put(7426,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$Y$}}}
\put(1276,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$E$}}}
\put(3151,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\omega$}}}
\put(5776,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\varphi$}}}
\put(7426,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$X'$}}}
\put(751,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$X$}}}
\put(8926,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\pi '$}}}
\put(2401,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\pi$}}}
\put(8476,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C'$}}}
\put(9376,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$(\pi')^{-1}(C')$}}}
\put(8476,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$(\pi')^{-1}(p)=Z$}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3825,3891)(2701,-5740)
\put(5101,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_{n-1}$}}}
\put(2701,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_{n+1}$}}}
\put(6451,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_n$}}}
\put(6526,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e'$}}}
\put(5176,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e$}}}
\put(3151,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(5701,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\omega$}}}
\end{picture}


==> fig6.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig6.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10275,8895)(826,-8440)
\put(1801,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n-1}$}}}
\put(826,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(901,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde{X}$}}}
\put(1051,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X$}}}
\put(3676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n=e+e'$}}}
\put(2926,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e=e_1+\cdots+e_{n-2}$}}}
\put(10351,239){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(9826,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e=e_1+\cdots+e_{n-2}$}}}
\put(8701,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n-1}$}}}
\put(7726,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(7801,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Y$}}}
\put(10351,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(3601,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(1801,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n-1}$}}}
\put(8626,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n-1}$}}}
\put(4126,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'$}}}
\put(3901,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n=e_1+\cdots+e_{n-2}+e'$}}}
\put(826,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(7801,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(11101,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'$}}}
\put(4126,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'$}}}
\put(11101,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'$}}}
\put(3676,239){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1,\ldots,e_{n-2}$}}}
\put(6151,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi$}}}
\put(8026,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X'$}}}
\put(9826,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi'$}}}
\put(2926,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(5851,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi_{\QQ^+[\omega]}$}}}
\put(2926,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\omega$}}}
\end{picture}


==> fig8.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig8.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11100,9420)(526,-8740)
\put(2251,-8611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(3676,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3,\ldots,e_{n-1}$}}}
\put(526,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n$}}}
\put(4651,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(2926,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(6001,464){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'=-e_2-\cdots-e_{n-1}$}}}
\put(9001,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'=-e_2-\cdots-e_{n-1}$}}}
\put(8551,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(11476,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(6826,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(4126,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n$}}}
\put(8851,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(6151,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(10651,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3,\ldots,e_{n-1}$}}}
\put(11626,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e=e_1+\cdots+e_{n-1}$}}}
\put(8551,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e=e_1+\cdots+e_{n-1}$}}}
\put(7651,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3,\ldots,e_{n-1}$}}}
\put(7126,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n$}}}
\put(901,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X$}}}
\put(2176,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e'=-e_2-\cdots-e_{n-1}$}}}
\put(3601,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde{X}$}}}
\put(7201,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Y$}}}
\put(7801,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi_{\Q^+[\omega]}$}}}
\put(4426,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\end{picture}


==> fig9.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig9.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10950,9345)(526,-8740)
\put(2251,-8611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(3676,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3,\ldots,e_{n-1}$}}}
\put(526,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n$}}}
\put(4651,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(8551,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(11476,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{n+1}$}}}
\put(4126,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n$}}}
\put(8851,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(6151,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(10651,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3,\ldots,e_{n-1}$}}}
\put(7651,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3,\ldots,e_{n-1}$}}}
\put(7126,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_n$}}}
\put(901,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X$}}}
\put(3601,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde{X}$}}}
\put(7201,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Y$}}}
\put(7801,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\varphi_{\Q^+[\omega]}$}}}
\put(4426,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(2176,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(5926,389){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(9151,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(6601,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e$}}}
\end{picture}

